Ground state and low excitations of an integrable chain with alternating spins

An anisotropic integrable spin chain, consisting of spins $s=1$ and $s=\frac{1}{2}$, is investigated \cite{devega}. It is characterized by two real parameters $\bar{c}$ and $\tilde{c}$, the coupling constants of the spin interactions. For the case $\bar{c}<0$ and $\tilde{c}<0$ the ground state configuration is obtained by means of thermodynamic Bethe ansatz. Furthermore the low excitations are calculated. It turns out, that apart from free magnon states being the holes in the ground state rapidity distribution, there exist bound states given by special string solutions of Bethe ansatz equations (BAE) in analogy to \cite{babelon}. The dispersion law of these excitations is calculated numerically.

==> figure1.tex <==
\beginpicture
\setcoordinatesystem units <13mm,25mm>
\setplotarea x from 0 to 12, y from -1.57 to 1.57
\plot 0 -1.57 3 -1.57 /
\plot 4 -1.57 7 -1.57 /
\plot 8 -1.57 11 -1.57 /
\plot 0 0 3 0 /
\plot 4 0 7 0 /
\plot 8 0 11 0 / 
\plot 0 1.57 3 1.57 /
\plot 4 1.57 7 1.57 /
\plot 8 1.57 11 1.57 /
\plot 0 1.17 3 1.17 /
\plot 4 0.67 7 0.67 /
\plot 8 0.37 11 0.37 /
\plot 0 -1.17 3 -1.17 /
\plot 4 -0.67 7 -0.67 /
\plot 8 -0.37 11 -0.37 /
\multiput {$\times$} at 1 1.5 *4 0 -0.4 /
\multiput {$\circ$} at 1 -0.5 *2 0 -0.4 /
\multiput {$\circ$} at 2 1.0 *5 0 -0.4 /
\multiput {$\times$} at 5 1.4 *2 0 -0.9 /
\put {$\circ$} at 5 -1.3
\multiput {$\circ$} at 6 0.45 *1 0 -0.9 /
\multiput {$\times$} at 9 1.4 *2 0 -1.2 /
\put {$\circ$} at 10 0
\put {$\pi/2$} at 12 1.57
\put {$-\pi/2$} at 12 -1.57
\put {$0$} at 12 0
\endpicture

==> figure2.tex <==
\beginpicture
\setcoordinatesystem units <3mm,2mm>
\setplotarea x from 0 to 20, y from 0 to 24
\axis bottom label {$\Delta P,\gamma=0.1,n=20$} ticks in withvalues $0$ $2$
 $4$ $6$ $8$ $10$ / quantity 6 /
\axis top ticks in quantity 6 /
\axis left label {$\Delta E/|c|$} ticks in withvalues $0$ $8$ $16$ 
 $24$ / quantity 4 /
\axis right ticks in quantity 4 /
\setquadratic
\plot "disp1.dat"
\setdashpattern <2mm,2mm>
\plot "comp1.dat"
\setsolid
\setplotarea x from 24 to 44, y from 0 to 24
\axis bottom label {$\Delta P,\gamma=0.1,n=5$} ticks in withvalues $0$ $2$
 $4$ $6$ $8$ $10$ / quantity 6 /
\axis top ticks in quantity 6 /
\axis left ticks in withvalues $0$ $8$ $16$ 
 $24$ / quantity 4 /
\axis right ticks in quantity 4 /
\setquadratic
\plot "disp2.dat"
\setdashpattern <2mm,2mm>
\plot "comp2.dat"
\setsolid
\setplotarea x from 0 to 20, y from 32 to 56
\axis bottom label {$\Delta P,\gamma=0.9,n=1$} ticks in withvalues $0$ $2$ 
 $4$ $6$ $8$ $10$ / quantity 6 /
\axis top ticks in quantity 6 /
\axis left label {$\Delta E/|c|$} ticks in withvalues $0$ $8$ $16$ 
 $24$ / quantity 4 /
\axis right ticks in quantity 4 /
\setquadratic
\plot "disp3.dat"
\setdashpattern <2mm,2mm>
\plot "comp3.dat"
\setsolid
\setplotarea x from 24 to 44, y from 32 to 56
\axis bottom label {$\Delta P,\gamma=0.5,n=1$} ticks in withvalues $0$ $2$ 
 $4$ $6$ $8$ $10$ / quantity 6 /
\axis top ticks in quantity 6 /
\axis left ticks in withvalues $0$ $8$ $16$ 
 $24$ / quantity 4 /
\axis right ticks in quantity 4 /
\setquadratic
\plot "disp4.dat"
\setdashpattern <2mm,2mm>
\plot "comp4.dat"
\setsolid
\endpicture

